History effects in the creep of a disordered brittle material

We study the creep behavior of a disordered brittle material (concrete) under successive loading steps, using acoustic emission and ultrasonic sensing to track internal damage. The primary creep rate is observed to follow a (Omori-type) power-law decay in the strain rate, the number of acoustic emission events as well as the amplitudes of the ultrasonic beams, supporting a brittle-creep mechanism. The main outcome is however the discovery of unexpected history effects that make the material less prone to creep when it has been previously deformed and damaged under primary creep at a lower applied stress. With the help of a progressive damage model implementing thermal activation, we interpret this as an aging-under-stress phenomenon: during an initial creep step at relatively low applied stress, the easy-to-damage sites are exhausted first, depleting the excitation spectrum at low stress gap values. Consequently, upon reloading under a larger applied stress, although previously damaged, the material creeps (and damages) less than it would under the same stress but without pre-creeping. Besides shedding a new light on the fundamental physics of creep of disordered brittle materials, this has important practical consequences in the interpretation of some experimental procedures, such as stress-stepping experiments.

==> figures/loadingProtocol.tikz <==
\begin{tikzpicture}
\def\slopex{1.0};
\def\slopey{2.4};
\def\creepone{0.7};
\def\creeptwo{4.0};
\def\creepthree{1.0};
\def\durHeight{1.0};

\draw[->] (0,0) -- (0, 4.5);
\draw[->] (0,0) -- (7.5, 0);
\node (stress) [anchor=south west] at (0, 4.5) {$\sigma$};
\node (time) [anchor=south west] at (7.5, 0) {$t$};

\draw (0,0) -- (\slopex, \slopey) -- (\slopex+\creepone, \slopey) -- (1.2*\slopex+\creepone, 1.2*\slopey) -- (1.2*\slopex+\creepone+\creeptwo, 1.2*\slopey) -- (1.4*\slopex+\creepone+\creeptwo, 1.4*\slopey) -- (1.4*\slopex+\creepone+\creeptwo+\creepthree, 1.4*\slopey) -- (1.55*\slopex+\creepone+\creeptwo+\creepthree, 1.55*\slopey);

\node (stress1) [anchor=east] at (0, \slopey) {$\sigma_1$};
\node (stress2) [anchor=east] at (0, 1.2*\slopey) {$\sigma_2$};
\node (stress3) [anchor=east] at (0, 1.4*\slopey) {$\sigma_3$};
\node (stressf) [anchor=east] at (0, 1.55*\slopey) {$\sigma_c$};
\draw[dashed] (0, \slopey) -- (\slopex, \slopey);
\draw[dashed] (0, 1.2*\slopey) -- (1.2*\slopex+\creepone, 1.2*\slopey);
\draw[dashed] (0, 1.4*\slopey) -- (1.4*\slopex+\creepone+\creeptwo, 1.4*\slopey);
\draw[dashed] (0, 1.55*\slopey) -- (1.55*\slopex+\creepone+\creeptwo+\creepthree, 1.55*\slopey);

\draw[dotted] (\slopex, 0) -- (\slopex, \slopey);
\draw[dotted] (\slopex+\creepone, 0) -- (\slopex+\creepone, \slopey);
\draw[dotted] (1.2*\slopex+\creepone, 0) -- (1.2*\slopex+\creepone, 1.2*\slopey);
\draw[dotted] (1.2*\slopex+\creepone+\creeptwo, 0) -- (1.2*\slopex+\creepone+\creeptwo, 1.2*\slopey);
\draw[dotted] (1.4*\slopex+\creepone+\creeptwo, 0) -- (1.4*\slopex+\creepone+\creeptwo, 1.4*\slopey);
\draw[dotted] (1.4*\slopex+\creepone+\creeptwo+\creepthree, 0) -- (1.4*\slopex+\creepone+\creeptwo+\creepthree, 1.4*\slopey);
\node (tr1) [anchor=north] at (\slopex, 0) {$t_r^1$};
\node (tr2) [anchor=north] at (1.2*\slopex+\creepone, 0) {$t_r^2$};
\node (tr3) [anchor=north] at (1.4*\slopex+\creepone+\creeptwo, 0) {$t_r^3$};
\draw [|-|] (\slopex,\durHeight) -- (\slopex+\creepone,\durHeight) node [midway, above] {$T_1$};
\draw [|-|] (1.2*\slopex+\creepone,\durHeight) -- (1.2*\slopex+\creepone+\creeptwo,\durHeight) node [midway, above] {$T_2$};
\draw [|-|] (1.4*\slopex+\creepone+\creeptwo,\durHeight) -- (1.4*\slopex+\creepone+\creeptwo+\creepthree,\durHeight) node [midway, above] {$T_3$};

\end{tikzpicture}

==> figures/mc.tikz <==
\begin{tikzpicture}

\def\axheight{0.5\columnwidth};
\def\axwidth{0.85\columnwidth};
\def\sigmaMax{0.8\columnwidth};
\def\sigmaOne{0.5\columnwidth};
\def\tickLength{0.01\columnwidth};
\def\theta{110}; % degrees
\def\angleX{0.5\columnwidth};
\def\angleR{0.1\columnwidth};

% Axes
\draw[->] (0, 0) -- (0, \axheight) node (tau) [above] {$\tau$};
\draw[->] (0, 0) -- (\axwidth, 0) node (sigmaNorm) [right] {$\sigma_n$};

% Circles
\draw (\sigmaMax,0) arc(0:180:0.5*\sigmaMax);
\draw (\sigmaOne,0) arc(0:180:0.5*\sigmaOne);
% Radii
\draw (\sigmaMax/2,0) -- ({\sigmaMax/2*(1+cos(\theta))},{\sigmaMax/2*sin(\theta)});
\draw (\sigmaOne/2,0) -- ({\sigmaOne/2*(1+cos(\theta))},{\sigmaOne/2*sin(\theta)});

% Line
\draw (0, {\sigmaMax/2*cot(\theta/2)}) -- (\axwidth, {\sigmaMax/2*cot(\theta/2)-cot(\theta)*\axwidth});
% Helper line
\draw [dashed] ({\sigmaOne/2*(1+cos(\theta))},{\sigmaOne/2*sin(\theta)}) -- ({(\sigmaMax/2+\sigmaOne/2*cot(\theta/2)*cot(\theta))/(1+(cot(\theta))^2)},{\sigmaOne/2*sin(\theta)+(\sigmaOne-\sigmaMax)/2*sin(\theta)*cos(\theta)});

% Ticks
\draw (-\tickLength, {\sigmaMax/2*cot(\theta/2)}) node (c) [left] {$C$} -- (\tickLength, {\sigmaMax/2*cot(\theta/2)});
\draw (0, -\tickLength) node (sigmaThree) [below] {$\sigma_3 = 0$} -- (0, \tickLength);
\draw (\sigmaOne, -\tickLength) node (sigmaOne) [below] {$\sigma_1$} -- (\sigmaOne, \tickLength);
\draw (\sigmaMax, -\tickLength) node (sigmaMax) [below] {$\sigma_{max}$} -- (\sigmaMax, \tickLength);
\draw ({(cos(\theta/2))^2*(\sigmaMax+(\sigmaOne-\sigmaMax)/2*cos(\theta))}, {(\sigmaOne+\sigmaMax+(\sigmaOne-\sigmaMax)*cos(\theta))*sin(\theta)/4}) node (deltaSigma) [right] {$\Delta \sigma$};

% Angle
\draw [dashed] (\angleX, {\sigmaMax/2*cot(\theta/2)-\angleX*cot(\theta)}) -- (\angleX+1.5*\angleR, {\sigmaMax/2*cot(\theta/2)-\angleX*cot(\theta)}) node (phi) [above] {$\varphi$};
\draw (\angleX+\angleR,{\sigmaMax/2*cot(\theta/2)-\angleX*cot(\theta)}) arc(0:{\theta-90}:\angleR);

\end{tikzpicture}

==> figures/sample.tikz <==
%\begin{tikzpicture}
    \def\circRadius{2.0};
    \def\circumferenceYPos{2.7};
    \def\depthXPos{2.3};
    \def\widthYPos{2.5};
    \def\widthCut{0.3};
    \def\heightCut{0.5};
    
    % Basic circle
    \draw[dashed] (0,0) circle (\circRadius);
    
    % Circumference measurement
    \draw[<->] (-\circRadius,\circumferenceYPos) -- (\circRadius,\circumferenceYPos) node[above, midway] {$r$};
    % Width measurement
    \draw[<->] (\widthCut-\circRadius,\widthYPos) -- (\circRadius-\widthCut,\widthYPos) node[below, midway] {$W_1$};
    % Depth measurement
    \draw[<->] (\depthXPos,\circRadius) -- (\depthXPos,\heightCut-\circRadius) node[right, midway] {$W_2$};
    
    % Philippe equipment cut left
    \draw (\widthCut-\circRadius,{sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)}) -- (\widthCut-\circRadius,{-sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)});
    % Philippe equipment cut right
    \draw (\circRadius-\widthCut,{sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)}) -- (\circRadius-\widthCut,{-sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)});
    % DIC cut
    \draw ({sqrt(2*\heightCut*\circRadius-\heightCut*\heightCut)},\heightCut-\circRadius) -- ({-sqrt(2*\heightCut*\circRadius-\heightCut*\heightCut)},\heightCut-\circRadius);
    
    % AE segment
    \draw (\circRadius-\widthCut,{sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)}) arc[radius=\circRadius, start angle=atan(sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)/(\circRadius-\widthCut)), end angle=180-atan(sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)/(\circRadius-\widthCut))];
    % Corner segment left
    \draw ({-sqrt(2*\heightCut*\circRadius-\heightCut*\heightCut)},\heightCut-\circRadius) arc[radius=\circRadius, start angle=180-atan((\heightCut-\circRadius)/sqrt(2*\heightCut*\circRadius-\heightCut*\heightCut)), end angle=180+atan(sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)/(\circRadius-\widthCut))];
    % Corner segment right
    \draw ({sqrt(2*\heightCut*\circRadius-\heightCut*\heightCut)},\heightCut-\circRadius) arc[radius=\circRadius, start angle=atan((\heightCut-\circRadius)/sqrt(2*\heightCut*\circRadius-\heightCut*\heightCut)), end angle=-atan(sqrt(2*\widthCut*\circRadius-\widthCut*\widthCut)/(\circRadius-\widthCut))];

%\end{tikzpicture}
